On a Matrix Ensemble for Arbitrary Complex Quantum Systems

We present a comprehensive analytical study of a variation of the eigenvector ensemble initially proposed by Deutsch for the foundations of the Eigenstate Thermalization Hypothesis (ETH). This ensemble, called the $C$-ensemble, incorporates additional system-dependent information, enabling the study of complex quantum systems beyond the universal predictions of Random Matrix Theory (RMT). Specifically, we focus on how system-specific details influence late-time behavior in correlation functions, such as the spectral form factor, and how explicit Hamiltonian corrections not captured by RMT can be included. We demonstrate the consistency of this ensemble with respect to the universal (Haar) results by showing that it defines a unitary 1-design for arbitrary systems and for strongly chaotic systems it becomes an approximated 2-design. Universal expressions for two- and four-point ensemble-averaged correlation functions are derived, revealing how system-dependent information is spectrally decoupled. Furthermore, we show that for small energy windows, the correlation functions defined by this ensemble reduce to the predictions made by the ETH.

==> figures/1design_C_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-1.75, 0) {$\hat{\Phi}_{2}^{\mathcal{E}^{C}}$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {$f(E)$};
		\node [style=none] (15) at (-3.5, 1.25) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (-6.5, 0) {$\langle{ C^{\dagger}f(E)C}\rangle_{\mathcal{E}_{C}} =$};
		\node [style=none] (18) at (5, 0) {$=\displaystyle{\frac{\text{Tr} f(E)}{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw [in=-180, out=0] (11.center) to (13.center);
		\draw [style={white_edge}] (10.center) to (12.center);
		\draw [in=180, out=0] (10.center) to (12.center);
		\draw (8.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_spectral_decoupling_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.5, 1.5) {};
		\node [style=none] (2) at (-9.5, 0.5) {};
		\node [style=none] (3) at (-9.5, -0.5) {};
		\node [style=none] (4) at (-9.5, -1.5) {};
		\node [style=none] (5) at (-13.5, 1.5) {};
		\node [style=none] (6) at (-13.5, 0.5) {};
		\node [style=none] (7) at (-13.5, -0.5) {};
		\node [style=none] (8) at (-13.5, -1.5) {};
		\node [style={big_box}] (9) at (-11.5, 0) {$\displaystyle{\Phi}_{4}^{\mathcal{E}}\vert_{\mathrm{s.d}}$};
		\node [style=none] (10) at (-4, 0) {$+$};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-4.75, -0.5) {};
		\node [style=none] (14) at (-4.75, -1.5) {};
		\node [style=none] (15) at (-7.75, 1.5) {};
		\node [style=none] (16) at (-7.75, 0.5) {};
		\node [style=none] (17) at (-7.75, -0.5) {};
		\node [style=none] (18) at (-7.75, -1.5) {};
		\node [style={small_box_2}] (19) at (-6.25, 1) {};
		\node [style={small_box_2}] (20) at (-6.25, -1) {};
		\node [style={small_box_2}] (21) at (-6.25, 1) {$A_{1}$};
		\node [style={small_box_2}] (22) at (-6.25, -1) {$B_{1}$};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=none] (31) at (-3.25, -1.5) {};
		\node [style={small_box_2}] (32) at (-2, 1) {};
		\node [style={small_box_2}] (33) at (-2, -1) {};
		\node [style={small_box_2}] (34) at (-2, 1) {$A_{2}$};
		\node [style={small_box_2}] (35) at (-2, -1) {$B_{2}$};
		\node [style=none] (37) at (-8.5, 0) {$\displaystyle{=}$};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (41) at (1.25, -1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (6.5, -1.5) {};
		\node [style=none] (47) at (6.5, -0.5) {};
		\node [style=none] (48) at (6.5, 0.5) {};
		\node [style=none] (49) at (6.5, 1.5) {};
		\node [style=none] (50) at (3.75, -1.5) {};
		\node [style=none] (51) at (3.75, -0.5) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (3.75, 1.5) {};
		\node [style={small_box_2}] (54) at (5.25, -1) {};
		\node [style={small_box_2}] (55) at (5.25, 1) {};
		\node [style={small_box_2}] (56) at (5.25, -1) {$B_{3}$};
		\node [style={small_box_2}] (57) at (5.25, 1) {$A_{3}$};
		\node [style=none] (58) at (8.5, -1.5) {};
		\node [style=none] (59) at (8.5, -0.5) {};
		\node [style=none] (60) at (8.5, 0.5) {};
		\node [style=none] (61) at (8.5, 1.5) {};
		\node [style=none] (62) at (9.5, -1.5) {};
		\node [style=none] (63) at (9.5, -0.5) {};
		\node [style=none] (64) at (9.5, 0.5) {};
		\node [style=none] (65) at (9.5, 1.5) {};
		\node [style=none] (66) at (3, 0) {$+$};
		\node [style=none] (67) at (13.75, -1.5) {};
		\node [style=none] (68) at (13.75, -0.5) {};
		\node [style=none] (69) at (13.75, 0.5) {};
		\node [style=none] (70) at (13.75, 1.5) {};
		\node [style=none] (71) at (11, -1.5) {};
		\node [style=none] (72) at (11, -0.5) {};
		\node [style=none] (73) at (11, 0.5) {};
		\node [style=none] (74) at (11, 1.5) {};
		\node [style={small_box_2}] (75) at (12.5, -1) {};
		\node [style={small_box_2}] (76) at (12.5, 1) {};
		\node [style={small_box_2}] (77) at (12.5, -1) {$B_{4}$};
		\node [style={small_box_2}] (78) at (12.5, 1) {$A_{4}$};
		\node [style=none] (79) at (15.75, -1.5) {};
		\node [style=none] (80) at (15.75, -0.5) {};
		\node [style=none] (81) at (15.75, 0.5) {};
		\node [style=none] (82) at (15.75, 1.5) {};
		\node [style=none] (83) at (16.5, -1.5) {};
		\node [style=none] (84) at (16.5, -0.5) {};
		\node [style=none] (85) at (16.5, 0.5) {};
		\node [style=none] (86) at (16.5, 1.5) {};
		\node [style=none] (87) at (10.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (24.center) to (40.center);
		\draw (25.center) to (41.center);
		\draw [style={white_edge}] (26.center) to (39.center);
		\draw [style={white_edge}] (27.center) to (38.center);
		\draw (27.center) to (38.center);
		\draw (38.center) to (42.center);
		\draw (39.center) to (43.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw [style={white_edge}] (26.center) to (39.center);
		\draw (26.center) to (39.center);
		\draw (50.center) to (46.center);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (53.center) to (49.center);
		\draw (46.center) to (60.center);
		\draw (47.center) to (61.center);
		\draw [style={white_edge}] (48.center) to (59.center);
		\draw [style={white_edge}] (49.center) to (58.center);
		\draw (49.center) to (58.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw [style={white_edge}] (48.center) to (59.center);
		\draw (48.center) to (59.center);
		\draw (71.center) to (67.center);
		\draw (72.center) to (68.center);
		\draw (73.center) to (69.center);
		\draw (74.center) to (70.center);
		\draw [style={white_edge}] (69.center) to (80.center);
		\draw (79.center) to (83.center);
		\draw (80.center) to (84.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw [style={white_edge}] (70.center) to (79.center);
		\draw [style={white_edge}] (69.center) to (80.center);
		\draw [style={white_edge}] (68.center) to (81.center);
		\draw [style={white_edge}] (67.center) to (82.center);
		\draw (70.center) to (79.center);
		\draw [style={white_edge}] (69.center) to (80.center);
		\draw (69.center) to (80.center);
		\draw [style={white_edge}] (68.center) to (81.center);
		\draw (68.center) to (81.center);
		\draw [style={white_edge}] (67.center) to (82.center);
		\draw (67.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2moment_haar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-1.75, 0) {$\hat{\Phi}^{U(d)}_{2}$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1, 0) {$\displaystyle{=\frac{1}{d}}$};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw [in=-180, out=0] (11.center) to (13.center);
		\draw [style={white_edge}] (10.center) to (12.center);
		\draw [in=180, out=0] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-3.75, 0) {$\displaystyle{\text{COPY}=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/Haar_Scrambling_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-2.25, 0.75) {};
		\node [style=none] (46) at (-2.25, -0.75) {};
		\node [style=none] (47) at (-0.75, 0.75) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=none] (52) at (2.75, -0.75) {};
		\node [style=none] (53) at (0, 0) {+};
		\node [style=none] (54) at (-2.75, 1.25) {};
		\node [style=none] (55) at (-2.75, -1.25) {};
		\node [style=none] (56) at (3.5, 1.25) {};
		\node [style=none] (57) at (3.5, -1.25) {};
		\node [style=none] (58) at (-4.25, 0) {$\displaystyle{\frac{1}{d+1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (52.center);
		\draw [style={white_edge}] (50.center) to (51.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [bend right=15] (54.center) to (55.center);
		\draw [bend left=15] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/Scrambling_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-3.25, 0) {$\alpha(H)$};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (17) at (3.25, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {$\psi(H)$};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (4.75, 0.75) {};
		\node [style=none] (24) at (7.25, 0.75) {};
		\node [style=none] (25) at (6, -0.75) {$\psi(H)$};
		\node [style=none] (26) at (4.75, -0.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (7.25, -0.75) {};
		\node [style=none] (29) at (7, -0.75) {};
		\node [style=none] (30) at (0, 0) {+};
		\node [style=none] (31) at (-4.25, 1.25) {};
		\node [style=none] (32) at (-4.25, -1.25) {};
		\node [style=none] (33) at (12.5, 1.25) {};
		\node [style=none] (34) at (12.5, -1.25) {};
		\node [style=none] (35) at (10.25, 0.75) {$\phi(H)$};
		\node [style=none] (36) at (8.75, 0.75) {};
		\node [style=none] (37) at (9.25, 0.75) {};
		\node [style=none] (38) at (11.75, 0.75) {};
		\node [style=none] (39) at (11.25, 0.75) {};
		\node [style=none] (40) at (10.25, -0.75) {$\phi(H)$};
		\node [style=none] (41) at (8.75, -0.75) {};
		\node [style=none] (42) at (9.25, -0.75) {};
		\node [style=none] (43) at (11.75, -0.75) {};
		\node [style=none] (44) at (11.25, -0.75) {};
		\node [style=none] (45) at (13.75, 0.75) {};
		\node [style=none] (46) at (13.75, -0.75) {};
		\node [style=none] (47) at (15.25, 0.75) {};
		\node [style=none] (48) at (15.25, -0.75) {};
		\node [style=none] (49) at (16.75, 0.75) {};
		\node [style=none] (50) at (16.75, -0.75) {};
		\node [style=none] (51) at (18.75, 0.75) {};
		\node [style=none] (52) at (18.75, -0.75) {};
		\node [style=none] (53) at (16, 0) {+};
		\node [style=none] (54) at (13.25, 1.25) {};
		\node [style=none] (55) at (13.25, -1.25) {};
		\node [style=none] (56) at (19.5, 1.25) {};
		\node [style=none] (57) at (19.5, -1.25) {};
		\node [style=none] (58) at (8, 0) {+};
		\node [style=none] (59) at (4, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw [bend right=15] (31.center) to (32.center);
		\draw [bend left=15] (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (52.center);
		\draw [style={white_edge}] (50.center) to (51.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [bend right=15] (54.center) to (55.center);
		\draw [bend left=15] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/U1_Sd_fourmoment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-8.5, 0) {};
		\node [style=none] (8) at (-8.5, 2) {};
		\node [style=none] (9) at (-8, 2.5) {};
		\node [style=none] (10) at (-8, 1.5) {};
		\node [style=none] (11) at (-10.5, 2) {};
		\node [style=none] (12) at (-11, 2.5) {};
		\node [style=none] (13) at (-11, 1.5) {};
		\node [style=none] (14) at (-8.5, 0) {};
		\node [style=none] (15) at (-8, 0.5) {};
		\node [style=none] (16) at (-8, -0.5) {};
		\node [style=none] (17) at (-10.5, 0) {};
		\node [style=none] (18) at (-10.5, 0) {};
		\node [style=none] (19) at (-11, 0.5) {};
		\node [style=none] (20) at (-11, -0.5) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (5.5, 2.5) {};
		\node [style=none] (26) at (5.5, 1.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (31) at (5.5, 0.5) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (-3.75, 2) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-4.25, -0.5) {};
		\node [style=none] (42) at (-4.25, 0.5) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=none] (44) at (-1.25, 2.5) {};
		\node [style=none] (45) at (-3.75, 2) {};
		\node [style=none] (46) at (-3.75, 2) {};
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (-4.25, 2.5) {};
		\node [style=none] (51) at (12.25, -0.5) {};
		\node [style=none] (52) at (12.25, 0.5) {};
		\node [style=none] (53) at (9.25, -0.5) {};
		\node [style=none] (54) at (9.25, 0.5) {};
		\node [style=none] (55) at (12.25, 1.5) {};
		\node [style=none] (56) at (12.25, 2.5) {};
		\node [style=none] (59) at (9.25, 1.5) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (62) at (-6, 1) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (63) at (-12.75, 1) {$\displaystyle{\frac{d+1}{d(d-1)}}$};
		\node [style=none] (66) at (-10.5, -2.5) {};
		\node [style=none] (67) at (-8.5, -4.5) {};
		\node [style=none] (68) at (-8, -5) {};
		\node [style=none] (69) at (-8, -4) {};
		\node [style=none] (70) at (-11, -5) {};
		\node [style=none] (71) at (-11, -4) {};
		\node [style=none] (72) at (-8, -3) {};
		\node [style=none] (73) at (-8, -2) {};
		\node [style=none] (74) at (-10.5, -2.5) {};
		\node [style=none] (75) at (-10.5, -2.5) {};
		\node [style=none] (76) at (-11, -3) {};
		\node [style=none] (77) at (-11, -2) {};
		\node [style=none] (78) at (0.75, 1) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (79) at (7.5, 1) {$\displaystyle{+\frac{1}{d(d-1)}}$};
		\node [style=none] (80) at (-12.75, -3.5) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (82) at (-3.75, -4.5) {};
		\node [style=none] (83) at (-1.75, -2.5) {};
		\node [style=none] (84) at (-1.25, -2) {};
		\node [style=none] (85) at (-1.25, -3) {};
		\node [style=none] (86) at (-4.25, -2) {};
		\node [style=none] (87) at (-4.25, -3) {};
		\node [style=none] (88) at (-1.25, -4) {};
		\node [style=none] (89) at (-1.25, -5) {};
		\node [style=none] (90) at (-3.75, -4.5) {};
		\node [style=none] (91) at (-3.75, -4.5) {};
		\node [style=none] (92) at (-4.25, -4) {};
		\node [style=none] (93) at (-4.25, -5) {};
		\node [style=none] (94) at (-6, -3.5) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (95) at (5.5, -5) {};
		\node [style=none] (96) at (5.5, -4) {};
		\node [style=none] (97) at (2.5, -5) {};
		\node [style=none] (98) at (2.5, -4) {};
		\node [style=none] (99) at (5.5, -3) {};
		\node [style=none] (100) at (5.5, -2) {};
		\node [style=none] (101) at (2.5, -3) {};
		\node [style=none] (102) at (2.5, -2) {};
		\node [style=none] (103) at (0.75, -3.5) {$\displaystyle{+\frac{1}{d(d-1)}}$};
		\node [style=none] (104) at (-16.5, 1.25) {$\displaystyle{\hat{\Phi}_{4}^{U(1)^{d}\times S_{d}}=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style={white_edge}, in=180, out=0] (5.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style={white_edge}, in=180, out=0] (22.center) to (24.center);
		\draw [in=180, out=0, looseness=1.25] (22.center) to (24.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (28.center) to (31.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [in=-180, out=0, looseness=0.50] (28.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.50] (29.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [style={white_edge}, in=-180, out=0] (37.center) to (38.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw [in=-180, out=0, looseness=0.50] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.50] (42.center) to (44.center);
		\draw (60.center) to (52.center);
		\draw (59.center) to (51.center);
		\draw [style={white_edge}] (54.center) to (56.center);
		\draw [style={white_edge}] (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (67.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw [style={white_edge}, in=-180, out=0] (66.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (66.center) to (67.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (70.center) to (73.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (73.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.50] (71.center) to (72.center);
		\draw [in=180, out=0] (71.center) to (72.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw [style={white_edge}, in=180, out=0] (82.center) to (83.center);
		\draw [in=180, out=0, looseness=1.25] (82.center) to (83.center);
		\draw (91.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (86.center) to (89.center);
		\draw [in=-180, out=0, looseness=0.75] (86.center) to (89.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.50] (87.center) to (88.center);
		\draw [in=-180, out=0] (87.center) to (88.center);
		\draw (101.center) to (96.center);
		\draw [style={white_edge}] (98.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw [style={white_edge}] (102.center) to (95.center);
		\draw (102.center) to (95.center);
		\draw [style={white_edge}] (97.center) to (100.center);
		\draw (97.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/U1_Sd_quasi_fourmoment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-8.5, 0) {};
		\node [style=none] (8) at (-8.5, 2) {};
		\node [style=none] (9) at (-8, 2.5) {};
		\node [style=none] (10) at (-8, 1.5) {};
		\node [style=none] (11) at (-10.5, 2) {};
		\node [style=none] (12) at (-11, 2.5) {};
		\node [style=none] (13) at (-11, 1.5) {};
		\node [style=none] (14) at (-8.5, 0) {};
		\node [style=none] (15) at (-8, 0.5) {};
		\node [style=none] (16) at (-8, -0.5) {};
		\node [style=none] (17) at (-10.5, 0) {};
		\node [style=none] (18) at (-10.5, 0) {};
		\node [style=none] (19) at (-11, 0.5) {};
		\node [style=none] (20) at (-11, -0.5) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (5.5, 2.5) {};
		\node [style=none] (26) at (5.5, 1.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (31) at (5.5, 0.5) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (-3.75, 2) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-4.25, -0.5) {};
		\node [style=none] (42) at (-4.25, 0.5) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=none] (44) at (-1.25, 2.5) {};
		\node [style=none] (45) at (-3.75, 2) {};
		\node [style=none] (46) at (-3.75, 2) {};
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (-4.25, 2.5) {};
		\node [style=none] (51) at (12.25, -0.5) {};
		\node [style=none] (52) at (12.25, 0.5) {};
		\node [style=none] (53) at (9.25, -0.5) {};
		\node [style=none] (54) at (9.25, 0.5) {};
		\node [style=none] (55) at (12.25, 1.5) {};
		\node [style=none] (56) at (12.25, 2.5) {};
		\node [style=none] (59) at (9.25, 1.5) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (62) at (-6, 1) {$\displaystyle{-(d-2)!}$};
		\node [style=none] (63) at (-14.75, 1) {$\displaystyle{(d-1)!\left(1+\frac{1}{d-1}\right)}$};
		\node [style=none] (64) at (0.75, 1) {$\displaystyle{-(d-2)!}$};
		\node [style=none] (65) at (7.5, 1) {$\displaystyle{+(d-2)!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style={white_edge}, in=180, out=0] (5.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style={white_edge}, in=180, out=0] (22.center) to (24.center);
		\draw [in=180, out=0, looseness=1.25] (22.center) to (24.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (28.center) to (31.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [in=-180, out=0, looseness=0.50] (28.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.50] (29.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [style={white_edge}, in=-180, out=0] (37.center) to (38.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw [in=-180, out=0, looseness=0.50] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.50] (42.center) to (44.center);
		\draw (60.center) to (52.center);
		\draw (59.center) to (51.center);
		\draw [style={white_edge}] (54.center) to (56.center);
		\draw [style={white_edge}] (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/Ud_four_moment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-9.25, -0.25) {};
		\node [style=none] (52) at (-9.25, 0.75) {};
		\node [style=none] (53) at (-12.25, -0.25) {};
		\node [style=none] (54) at (-12.25, 0.75) {};
		\node [style=none] (55) at (-9.25, 1.75) {};
		\node [style=none] (56) at (-9.25, 2.75) {};
		\node [style=none] (59) at (-12.25, 1.75) {};
		\node [style=none] (60) at (-12.25, 2.75) {};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (4.5, 0.75) {};
		\node [style=none] (70) at (1.5, -0.25) {};
		\node [style=none] (71) at (1.5, 0.75) {};
		\node [style=none] (72) at (4.5, 1.75) {};
		\node [style=none] (73) at (4.5, 2.75) {};
		\node [style=none] (76) at (1.5, 1.75) {};
		\node [style=none] (77) at (1.5, 2.75) {};
		\node [style=none] (79) at (-13.75, 1.25) {$\displaystyle{\frac{1}{d^{2}-1}}$};
		\node [style=none] (80) at (-0.5, 1.25) {$\displaystyle{-\frac{1}{d(d^{2}-1)}}$};
		\node [style=none] (84) at (11.5, 2.75) {};
		\node [style=none] (85) at (11.5, 1.75) {};
		\node [style=none] (86) at (8.5, 2.75) {};
		\node [style=none] (87) at (8.5, 1.75) {};
		\node [style=none] (88) at (11.5, 0.75) {};
		\node [style=none] (89) at (11.5, -0.25) {};
		\node [style=none] (92) at (8.5, 0.75) {};
		\node [style=none] (93) at (8.5, -0.25) {};
		\node [style=none] (95) at (-2.75, -0.25) {};
		\node [style=none] (96) at (-2.75, 0.75) {};
		\node [style=none] (97) at (-5.75, -0.25) {};
		\node [style=none] (98) at (-5.75, 0.75) {};
		\node [style=none] (99) at (-2.75, 1.75) {};
		\node [style=none] (100) at (-2.75, 2.75) {};
		\node [style=none] (101) at (-5.75, 1.75) {};
		\node [style=none] (102) at (-5.75, 2.75) {};
		\node [style=none] (103) at (-7.5, 1.25) {$\displaystyle{+\frac{1}{d^{2}-1}}$};
		\node [style=none] (104) at (-16.5, 1.25) {$\displaystyle{\hat{\Phi}_{4}^{U(d)}=}$};
		\node [style=none] (105) at (6.5, 1.25) {$\displaystyle{-\frac{1}{d(d^{2}-1)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (52.center);
		\draw (59.center) to (51.center);
		\draw [style={white_edge}] (54.center) to (56.center);
		\draw [style={white_edge}] (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.75] (70.center) to (73.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (73.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.50] (71.center) to (72.center);
		\draw [in=180, out=0] (71.center) to (72.center);
		\draw [style={white_edge}, in=-180, out=0, looseness=0.75] (86.center) to (89.center);
		\draw [in=-180, out=0, looseness=0.75] (86.center) to (89.center);
		\draw [style={white_edge}, in=180, out=0, looseness=0.50] (87.center) to (88.center);
		\draw [in=-180, out=0] (87.center) to (88.center);
		\draw (101.center) to (96.center);
		\draw [style={white_edge}] (98.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw [style={white_edge}] (102.center) to (95.center);
		\draw (102.center) to (95.center);
		\draw [style={white_edge}] (97.center) to (100.center);
		\draw (97.center) to (100.center);
		\draw [style={white_edge}] (77.center) to (69.center);
		\draw [style={white_edge}] (76.center) to (68.center);
		\draw (77.center) to (69.center);
		\draw (76.center) to (68.center);
		\draw [style={white_edge}] (92.center) to (84.center);
		\draw [style={white_edge}] (93.center) to (85.center);
		\draw (92.center) to (84.center);
		\draw (93.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/full_scrambling_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.5, 0) {$\displaystyle{\frac{ \Tr (\Delta \phi(H)^{2})}{(d+1)(d+2)}}$};
		\node [style=none] (15) at (-8.5, -4.25) {};
		\node [style=none] (17) at (-3.5, -4.25) {};
		\node [style=none] (18) at (-6, -2.75) {$(\Delta \phi(H))^{2}$};
		\node [style=none] (19) at (-8.5, -2.75) {};
		\node [style=none] (20) at (-7.75, -2.75) {};
		\node [style=none] (21) at (-3.5, -2.75) {};
		\node [style=none] (22) at (-4.25, -2.75) {};
		\node [style=none] (31) at (-9.25, -2.25) {};
		\node [style=none] (32) at (-9.25, -4.75) {};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (1, 0.75) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (51) at (3, 0.75) {};
		\node [style=none] (52) at (3, -0.75) {};
		\node [style=none] (53) at (0.25, 0) {+};
		\node [style=none] (54) at (-2.5, 1.25) {};
		\node [style=none] (55) at (-2.5, -1.25) {};
		\node [style=none] (56) at (3.75, 1.25) {};
		\node [style=none] (57) at (3.75, -1.25) {};
		\node [style=none] (60) at (-11, -3.5) {$\displaystyle{-\frac{1}{d+2}}$};
		\node [style=none] (61) at (3.25, -2.75) {};
		\node [style=none] (62) at (-1.75, -2.75) {};
		\node [style=none] (68) at (-2.5, -3.5) {+};
		\node [style=none] (69) at (4, -2.25) {};
		\node [style=none] (70) at (4, -4.75) {};
		\node [style=none] (71) at (-13.5, 0) {$G^{\mathcal{E}_{C}}[H]$};
		\node [style=none] (72) at (-11.5, 0) {=};
		\node [style=none] (73) at (0.75, -4.25) {$(\Delta \phi(H))^{2}$};
		\node [style=none] (74) at (-1.75, -4.25) {};
		\node [style=none] (75) at (-1, -4.25) {};
		\node [style=none] (76) at (3.25, -4.25) {};
		\node [style=none] (77) at (2.5, -4.25) {};
		\node [style=none] (78) at (-11, -7.25) {+};
		\node [style=none] (79) at (-7.25, -6.5) {$\Delta \phi(H)$};
		\node [style=none] (80) at (-9.5, -6.5) {};
		\node [style=none] (81) at (-8.5, -6.5) {};
		\node [style=none] (82) at (-5, -6.5) {};
		\node [style=none] (83) at (-6, -6.5) {};
		\node [style=none] (84) at (-7.25, -8) {$\Delta \phi(H)$};
		\node [style=none] (85) at (-9.5, -8) {};
		\node [style=none] (86) at (-8.5, -8) {};
		\node [style=none] (87) at (-5, -8) {};
		\node [style=none] (88) at (-6, -8) {};
		\node [style=none] (89) at (-4.5, -6) {};
		\node [style=none] (90) at (-4.5, -8.5) {};
		\node [style=none] (91) at (5.5, -2.75) {};
		\node [style=none] (92) at (5.5, -4.25) {};
		\node [style=none] (93) at (7, -2.75) {};
		\node [style=none] (94) at (7, -4.25) {};
		\node [style=none] (95) at (8.5, -2.75) {};
		\node [style=none] (96) at (8.5, -4.25) {};
		\node [style=none] (97) at (10.5, -2.75) {};
		\node [style=none] (98) at (10.5, -4.25) {};
		\node [style=none] (99) at (7.75, -3.5) {+};
		\node [style=none] (100) at (5, -2.25) {};
		\node [style=none] (101) at (5, -4.75) {};
		\node [style=none] (102) at (11.25, -2.25) {};
		\node [style=none] (103) at (11.25, -4.75) {};
		\node [style=none] (104) at (-10, -6) {};
		\node [style=none] (105) at (-10, -8.5) {};
		\node [style=none] (106) at (-3, -6.5) {};
		\node [style=none] (107) at (-3, -8) {};
		\node [style=none] (108) at (-1.5, -6.5) {};
		\node [style=none] (109) at (-1.5, -8) {};
		\node [style=none] (110) at (0, -6.5) {};
		\node [style=none] (111) at (0, -8) {};
		\node [style=none] (112) at (2, -6.5) {};
		\node [style=none] (113) at (2, -8) {};
		\node [style=none] (114) at (-0.75, -7.25) {+};
		\node [style=none] (115) at (-3.5, -6) {};
		\node [style=none] (116) at (-3.5, -8.5) {};
		\node [style=none] (117) at (2.75, -6) {};
		\node [style=none] (118) at (2.75, -8.5) {};
		\node [style=none] (119) at (-10, 0) {$G^{U(d)}$};
		\node [style=none] (120) at (-8.5, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [bend right=15] (31.center) to (32.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (52.center);
		\draw [style={white_edge}] (50.center) to (51.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [bend right=15] (54.center) to (55.center);
		\draw [bend left=15] (56.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw [bend left=15] (69.center) to (70.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend left=15] (89.center) to (90.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw [in=-180, out=0] (95.center) to (98.center);
		\draw [style={white_edge}] (96.center) to (97.center);
		\draw [in=180, out=0] (96.center) to (97.center);
		\draw [bend right=15] (100.center) to (101.center);
		\draw [bend left=15] (102.center) to (103.center);
		\draw [bend right=15] (104.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw [in=-180, out=0] (110.center) to (113.center);
		\draw [style={white_edge}] (111.center) to (112.center);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw [bend right=15] (115.center) to (116.center);
		\draw [bend left=15] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Appendix/st-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.5, -0.025) {};
		\node [style=none] (5) at (2, 0.725) {};
		\node [style=none] (6) at (2, -0.775) {};
		\node [style=none] (7) at (0.75, -0.025) {};
		\node [style=none] (8) at (4.475, -1) {};
		\node [style=none] (9) at (5.225, -1.5) {};
		\node [style=none] (10) at (3.725, -1.5) {};
		\node [style=none] (11) at (4.475, -0.25) {};
		\node [style=none] (12) at (4.475, 1) {};
		\node [style=none] (13) at (5.225, 1.5) {};
		\node [style=none] (14) at (3.725, 1.5) {};
		\node [style=none] (15) at (4.475, 0.25) {};
		\node [style=none] (16) at (3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_ensemble_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (-3.5, 1.25) {Unitarily invariant};
		\node [style=none] (9) at (-3.75, 0.5) {Ensemble};
		\node [style=none] (10) at (0, -1.25) {$C$-Ensemble};
		\node [style=none] (11) at (-6, 2) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (-6, -3) {};
		\node [style=none] (14) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_filled_line}] (13.center)
			 to [bend left=90, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend left=90, looseness=1.25] (14.center)
			 to cycle;
		\draw [style={pink_filled}] (5.center)
			 to [bend left=90, looseness=1.25] (7.center)
			 to (6.center)
			 to [bend right=270, looseness=1.25] (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_fourmoment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3.25, -7.25) {};
		\node [style=none] (52) at (3.25, -6) {};
		\node [style=none] (53) at (0.25, -7.25) {};
		\node [style=none] (54) at (0.25, -6) {};
		\node [style=none] (55) at (3.25, -5) {};
		\node [style=none] (56) at (3.25, -3.75) {};
		\node [style=none] (59) at (0.25, -5) {};
		\node [style=none] (60) at (0.25, -3.75) {};
		\node [style=none] (63) at (-13.5, 4.5) {$\displaystyle{\frac{d+1}{d(d-1)}}$};
		\node [style=none] (78) at (-13.25, -0.25) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style={medium_box}] (117) at (-6.75, 5.75) {$G^{\mathcal{E}_{C}}$};
		\node [style=none] (130) at (-10.25, 5.5) {};
		\node [style=none] (131) at (-8.25, 3.5) {};
		\node [style=none] (132) at (-7.75, 2.75) {};
		\node [style=none] (133) at (-7.75, 4) {};
		\node [style=none] (134) at (-10.75, 2.75) {};
		\node [style=none] (135) at (-10.75, 4) {};
		\node [style=none] (136) at (-7.75, 5) {};
		\node [style=none] (137) at (-7.75, 6.25) {};
		\node [style=none] (138) at (-10.25, 5.5) {};
		\node [style=none] (139) at (-10.25, 5.5) {};
		\node [style=none] (140) at (-10.75, 5) {};
		\node [style=none] (141) at (-10.75, 6.25) {};
		\node [style=none] (142) at (-11.75, 6.25) {};
		\node [style=none] (143) at (-11.75, 5) {};
		\node [style=none] (144) at (-11.75, 4) {};
		\node [style=none] (145) at (-11.75, 2.75) {};
		\node [style=none] (146) at (-5.5, 2.75) {};
		\node [style=none] (147) at (-5.5, 4) {};
		\node [style=none] (148) at (-5.5, 5) {};
		\node [style=none] (149) at (-5.5, 6.25) {};
		\node [style=none] (150) at (-7.25, -7.25) {};
		\node [style=none] (151) at (-7.25, -6) {};
		\node [style=none] (152) at (-10.25, -7.25) {};
		\node [style=none] (153) at (-10.25, -6) {};
		\node [style=none] (154) at (-7.25, -5) {};
		\node [style=none] (155) at (-7.25, -3.75) {};
		\node [style=none] (156) at (-10.25, -5) {};
		\node [style=none] (157) at (-10.25, -3.75) {};
		\node [style={medium_box}] (158) at (-6.25, -4.25) {$G^{\mathcal{E}_{C}}$};
		\node [style=none] (159) at (-5, -7.25) {};
		\node [style=none] (160) at (-5, -6) {};
		\node [style=none] (161) at (-5, -5) {};
		\node [style=none] (162) at (-5, -3.75) {};
		\node [style=none] (163) at (-11.25, -3.75) {};
		\node [style=none] (164) at (-11.25, -5) {};
		\node [style=none] (165) at (-11.25, -6) {};
		\node [style=none] (166) at (-11.25, -7.25) {};
		\node [style=none] (167) at (-7.25, -2) {};
		\node [style=none] (168) at (-7.25, -0.75) {};
		\node [style=none] (169) at (-10.25, -2) {};
		\node [style=none] (170) at (-10.25, -0.75) {};
		\node [style=none] (171) at (-7.25, 0.25) {};
		\node [style=none] (172) at (-7.25, 1.5) {};
		\node [style=none] (173) at (-10.25, 0.25) {};
		\node [style=none] (174) at (-10.25, 1.5) {};
		\node [style={medium_box}] (175) at (-6.25, 1) {$G^{\mathcal{E}_{C}}$};
		\node [style=none] (176) at (-5, -2) {};
		\node [style=none] (177) at (-5, -0.75) {};
		\node [style=none] (178) at (-5, 0.25) {};
		\node [style=none] (179) at (-5, 1.5) {};
		\node [style=none] (180) at (-11.25, 1.5) {};
		\node [style=none] (181) at (-11.25, 0.25) {};
		\node [style=none] (182) at (-11.25, -0.75) {};
		\node [style=none] (183) at (-11.25, -2) {};
		\node [style=none] (184) at (0.25, 5.5) {};
		\node [style=none] (185) at (2.25, 3.5) {};
		\node [style=none] (186) at (2.75, 2.75) {};
		\node [style=none] (187) at (2.75, 4) {};
		\node [style=none] (188) at (-0.25, 2.75) {};
		\node [style=none] (189) at (-0.25, 4) {};
		\node [style=none] (190) at (2.75, 5) {};
		\node [style=none] (191) at (2.75, 6.25) {};
		\node [style=none] (192) at (0.25, 5.5) {};
		\node [style=none] (193) at (0.25, 5.5) {};
		\node [style=none] (194) at (-0.25, 5) {};
		\node [style=none] (195) at (-0.25, 6.25) {};
		\node [style=none] (196) at (-1.25, 6.25) {};
		\node [style=none] (197) at (-1.25, 5) {};
		\node [style=none] (198) at (-1.25, 4) {};
		\node [style=none] (199) at (-1.25, 2.75) {};
		\node [style=none] (200) at (3.75, 2.75) {};
		\node [style=none] (201) at (3.75, 4) {};
		\node [style=none] (202) at (3.75, 5) {};
		\node [style=none] (203) at (3.75, 6.25) {};
		\node [style=none] (204) at (9.5, 5.5) {};
		\node [style=none] (205) at (11.5, 3.5) {};
		\node [style=none] (206) at (12, 2.75) {};
		\node [style=none] (207) at (12, 4) {};
		\node [style=none] (208) at (9, 2.75) {};
		\node [style=none] (209) at (9, 4) {};
		\node [style=none] (210) at (12, 5) {};
		\node [style=none] (211) at (12, 6.25) {};
		\node [style=none] (212) at (9.5, 5.5) {};
		\node [style=none] (213) at (9.5, 5.5) {};
		\node [style=none] (214) at (9, 5) {};
		\node [style=none] (215) at (9, 6.25) {};
		\node [style=none] (216) at (8, 2.75) {};
		\node [style=none] (217) at (8, 4) {};
		\node [style=none] (218) at (8, 5) {};
		\node [style=none] (219) at (8, 6.25) {};
		\node [style=none] (220) at (13, 2.75) {};
		\node [style=none] (221) at (13, 4) {};
		\node [style=none] (222) at (13, 5) {};
		\node [style=none] (223) at (13, 6.25) {};
		\node [style=none] (224) at (4.25, -3.75) {};
		\node [style=none] (225) at (4.25, -5) {};
		\node [style=none] (226) at (4.25, -6) {};
		\node [style=none] (227) at (4.25, -7.25) {};
		\node [style=none] (228) at (-0.75, -3.75) {};
		\node [style=none] (229) at (-0.75, -5) {};
		\node [style=none] (230) at (-0.75, -6) {};
		\node [style=none] (231) at (-0.75, -7.25) {};
		\node [style=none] (232) at (3.25, -2) {};
		\node [style=none] (233) at (3.25, -0.75) {};
		\node [style=none] (234) at (0.25, -2) {};
		\node [style=none] (235) at (0.25, -0.75) {};
		\node [style=none] (236) at (3.25, 0.25) {};
		\node [style=none] (237) at (3.25, 1.5) {};
		\node [style=none] (238) at (0.25, 0.25) {};
		\node [style=none] (239) at (0.25, 1.5) {};
		\node [style=none] (240) at (-0.75, 1.5) {};
		\node [style=none] (241) at (-0.75, 0.25) {};
		\node [style=none] (242) at (-0.75, -0.75) {};
		\node [style=none] (243) at (-0.75, -2) {};
		\node [style=none] (244) at (4.25, 1.5) {};
		\node [style=none] (245) at (4.25, 0.25) {};
		\node [style=none] (246) at (4.25, -0.75) {};
		\node [style=none] (247) at (4.25, -2) {};
		\node [style=none] (248) at (-3.25, 4.5) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (249) at (6, 4.5) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (250) at (-2.75, -0.25) {$\displaystyle{+\frac{1}{d(d-1)}}$};
		\node [style=none] (251) at (-3, -5.5) {$\displaystyle{+\frac{1}{d(d-1)}}$};
		\node [style=none] (252) at (-13.25, -5.5) {$\displaystyle{-\frac{1}{d(d-1)}}$};
		\node [style=none] (254) at (-16.5, 4.5) {$\displaystyle{\hat{\Phi}^{\mathcal{E}_{C}}}_{4}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (52.center);
		\draw (59.center) to (51.center);
		\draw [style={white_edge}] (54.center) to (56.center);
		\draw [style={white_edge}] (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (131.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw [style={white_edge}, in=-180, out=0] (130.center) to (131.center);
		\draw [in=-180, out=0, looseness=1.25] (130.center) to (131.center);
		\draw (139.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw [style={white_edge}] (134.center) to (136.center);
		\draw [style={white_edge}] (135.center) to (137.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw (142.center) to (141.center);
		\draw (143.center) to (140.center);
		\draw (144.center) to (135.center);
		\draw (145.center) to (134.center);
		\draw (137.center) to (149.center);
		\draw (136.center) to (148.center);
		\draw (133.center) to (147.center);
		\draw (132.center) to (146.center);
		\draw (157.center) to (151.center);
		\draw (156.center) to (150.center);
		\draw [style={white_edge}] (153.center) to (155.center);
		\draw [style={white_edge}] (152.center) to (154.center);
		\draw (153.center) to (155.center);
		\draw (152.center) to (154.center);
		\draw (155.center) to (162.center);
		\draw (154.center) to (161.center);
		\draw (151.center) to (160.center);
		\draw (150.center) to (159.center);
		\draw (163.center) to (157.center);
		\draw (164.center) to (156.center);
		\draw (165.center) to (153.center);
		\draw (166.center) to (152.center);
		\draw (173.center) to (168.center);
		\draw [style={white_edge}] (174.center) to (167.center);
		\draw (174.center) to (167.center);
		\draw [style={white_edge}] (170.center) to (172.center);
		\draw [style={white_edge}] (169.center) to (171.center);
		\draw (170.center) to (172.center);
		\draw (169.center) to (171.center);
		\draw (172.center) to (179.center);
		\draw (171.center) to (178.center);
		\draw (168.center) to (177.center);
		\draw (167.center) to (176.center);
		\draw (180.center) to (174.center);
		\draw (181.center) to (173.center);
		\draw (182.center) to (170.center);
		\draw (183.center) to (169.center);
		\draw (185.center) to (186.center);
		\draw (185.center) to (187.center);
		\draw [style={white_edge}, in=-180, out=0] (184.center) to (185.center);
		\draw [in=-180, out=0, looseness=1.25] (184.center) to (185.center);
		\draw (193.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [style={white_edge}] (188.center) to (190.center);
		\draw [style={white_edge}] (189.center) to (191.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw (196.center) to (195.center);
		\draw (197.center) to (194.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (188.center);
		\draw (191.center) to (203.center);
		\draw (190.center) to (202.center);
		\draw (187.center) to (201.center);
		\draw (186.center) to (200.center);
		\draw (205.center) to (206.center);
		\draw (205.center) to (207.center);
		\draw [style={white_edge}, in=-180, out=0] (204.center) to (205.center);
		\draw [in=-180, out=0, looseness=1.25] (204.center) to (205.center);
		\draw (213.center) to (214.center);
		\draw (213.center) to (215.center);
		\draw [style={white_edge}] (208.center) to (211.center);
		\draw (208.center) to (211.center);
		\draw [style={white_edge}] (209.center) to (210.center);
		\draw (209.center) to (210.center);
		\draw (219.center) to (215.center);
		\draw (218.center) to (214.center);
		\draw (217.center) to (209.center);
		\draw (216.center) to (208.center);
		\draw (206.center) to (220.center);
		\draw (207.center) to (221.center);
		\draw (210.center) to (222.center);
		\draw (211.center) to (223.center);
		\draw (228.center) to (60.center);
		\draw (229.center) to (59.center);
		\draw (230.center) to (54.center);
		\draw (231.center) to (53.center);
		\draw (51.center) to (227.center);
		\draw (52.center) to (226.center);
		\draw (55.center) to (225.center);
		\draw (56.center) to (224.center);
		\draw (238.center) to (233.center);
		\draw [style={white_edge}] (235.center) to (236.center);
		\draw (235.center) to (236.center);
		\draw [style={white_edge}] (239.center) to (232.center);
		\draw (239.center) to (232.center);
		\draw [style={white_edge}] (234.center) to (237.center);
		\draw (234.center) to (237.center);
		\draw (240.center) to (239.center);
		\draw (241.center) to (238.center);
		\draw (242.center) to (235.center);
		\draw (243.center) to (234.center);
		\draw (232.center) to (247.center);
		\draw (233.center) to (246.center);
		\draw (236.center) to (245.center);
		\draw (237.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Channel_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_box}] (0) at (-1, 1.25) {$\displaystyle{\hat{\Phi}^{\mathcal{E}}_{2k}}$};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1.5, 2.75) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=none] (13) at (-3.5, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-3.5, 2.75) {};
		\node [style=none] (17) at (1, 2.5) {.};
		\node [style=none] (18) at (1, 2.25) {.};
		\node [style=none] (19) at (1, 2) {.};
		\node [style=none] (20) at (-3, 2.5) {.};
		\node [style=none] (21) at (-3, 2.25) {.};
		\node [style=none] (22) at (-3, 2) {.};
		\node [style=none] (53) at (-3, 0.25) {.};
		\node [style=none] (54) at (-3, 0) {.};
		\node [style=none] (55) at (-3, -0.25) {.};
		\node [style=none] (57) at (1, 0.25) {.};
		\node [style=none] (58) at (1, 0) {.};
		\node [style=none] (59) at (1, -0.25) {.};
		\node [style={medium_box}] (82) at (2.25, 2.25) {$\varrho$};
		\node [style=none] (83) at (2.75, 2.75) {};
		\node [style=none] (84) at (3.75, 2.75) {};
		\node [style=none] (85) at (2.75, 1.5) {};
		\node [style=none] (86) at (3.75, 1.5) {};
		\node [style=none] (87) at (5.25, 2.75) {};
		\node [style=none] (88) at (5.25, 1.5) {};
		\node [style=none] (89) at (5.25, 0.75) {};
		\node [style=none] (90) at (5.25, -0.5) {};
		\node [style=none] (91) at (6.25, 2.75) {};
		\node [style=none] (92) at (6.25, 1.5) {};
		\node [style=none] (93) at (6.25, 0.75) {};
		\node [style=none] (94) at (6.25, -0.5) {};
		\node [style=none] (95) at (-3.5, 3.5) {};
		\node [style=none] (96) at (6.25, 3.5) {};
		\node [style=none] (97) at (-4, 1.5) {};
		\node [style=none] (98) at (-4, 4.25) {};
		\node [style=none] (99) at (6.75, 1.5) {};
		\node [style=none] (100) at (6.75, 4.25) {};
		\node [style=none] (101) at (5.75, 2.5) {.};
		\node [style=none] (102) at (5.75, 2.25) {.};
		\node [style=none] (103) at (5.75, 2) {.};
		\node [style=none] (104) at (5.75, 0.25) {.};
		\node [style=none] (105) at (5.75, 0) {.};
		\node [style=none] (106) at (5.75, -0.25) {.};
		\node [style=none] (107) at (7.75, 0.75) {};
		\node [style=none] (108) at (7.75, -0.5) {};
		\node [style=none] (109) at (9, 0.75) {};
		\node [style=none] (110) at (9, -0.5) {};
		\node [style=none] (111) at (8.25, 0.25) {.};
		\node [style=none] (112) at (8.25, 0) {.};
		\node [style=none] (113) at (8.25, -0.25) {.};
		\node [style={medium_box}] (114) at (10, 0.25) {$\Phi^{\mathcal{E}}_{k,L}({\varrho})$};
		\node [style=none] (117) at (11, 0.75) {};
		\node [style=none] (118) at (11, -0.5) {};
		\node [style=none] (119) at (12.5, 0.75) {};
		\node [style=none] (120) at (12.5, -0.5) {};
		\node [style=none] (121) at (12, 0.25) {.};
		\node [style=none] (122) at (12, 0) {.};
		\node [style=none] (123) at (12, -0.25) {.};
		\node [style=none] (125) at (7, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (2.center);
		\draw (15.center) to (4.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (84.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [style={white_edge}] (11.center) to (87.center);
		\draw [style={white_edge}] (12.center) to (88.center);
		\draw (11.center) to (87.center);
		\draw (12.center) to (88.center);
		\draw (87.center) to (91.center);
		\draw (88.center) to (92.center);
		\draw (89.center) to (93.center);
		\draw (90.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [bend left=90, looseness=1.25] (96.center) to (91.center);
		\draw [bend right=90, looseness=1.25] (95.center) to (16.center);
		\draw (92.center) to (99.center);
		\draw [bend right=90, looseness=1.25] (99.center) to (100.center);
		\draw (15.center) to (97.center);
		\draw [bend left=90, looseness=1.25] (97.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw (107.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (9) at (5, -2) {};
		\node [style=none] (10) at (-4, -3) {};
		\node [style=none] (11) at (5, -3) {};
		\node [style=none] (12) at (-2, -0.75) {.};
		\node [style=none] (13) at (-2, -1) {.};
		\node [style=none] (14) at (-2, -1.25) {.};
		\node [style={small_box_2}] (16) at (-3, 1.5) {};
		\node [style={small_box_2}] (17) at (-1, -2.5) {};
		\node [style={small_box_2}] (18) at (1, 0.5) {};
		\node [style=none] (19) at (10, 2) {};
		\node [style=none] (20) at (10, 1) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (10, -2) {};
		\node [style=none] (23) at (18.5, 2) {};
		\node [style=none] (24) at (18.5, 1) {};
		\node [style=none] (25) at (18.5, 0) {};
		\node [style=none] (26) at (18.5, -2) {};
		\node [style=none] (27) at (10, -3) {};
		\node [style=none] (28) at (18.5, -3) {};
		\node [style=none] (29) at (12, -0.75) {.};
		\node [style=none] (30) at (12, -1) {.};
		\node [style=none] (31) at (12, -1.25) {.};
		\node [style={small_box_2}] (32) at (11, 1.5) {};
		\node [style={small_box_2}] (33) at (11, -2.5) {};
		\node [style={small_box_2}] (34) at (13, -3.5) {};
		\node [style=none] (35) at (-5, 2) {a)};
		\node [style=none] (36) at (9, 2) {b)};
		\node [style={small_box_2}] (37) at (13, 1.5) {};
		\node [style=none] (38) at (10, -4) {};
		\node [style=none] (39) at (18.5, -4) {};
		\node [style={small_box_2}] (40) at (15, -2.5) {};
		\node [style={small_box_2}] (41) at (15, 0.5) {};
		\node [style=none] (42) at (-4, -4) {};
		\node [style=none] (43) at (5, -4) {};
		\node [style={small_box_2}] (48) at (3.5, -3.5) {};
		\node [style={small_box_2}] (49) at (17, 0.5) {};
		\node [style={small_box_2}] (50) at (17, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (21.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Operator_to_state_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (12) at (-2.75, 2.5) {$\mathcal{O}$};
		\node [style=none] (13) at (-3.25, 2.5) {};
		\node [style=none] (14) at (-4.25, 2.5) {};
		\node [style=none] (15) at (-1.25, 2.5) {};
		\node [style=none] (16) at (-2.25, 2.5) {};
		\node [style={small_box}] (17) at (2.25, 2) {$\mathcal{O}$};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (2.75, 2) {};
		\node [style=none] (22) at (3.25, 3) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (0.25, 2.5) {};
		\node [style=none] (26) at (1, 4) {c)};
		\node [style=none] (27) at (-9, 4) {a)};
		\node [style={small_box}] (28) at (-7.75, 2) {$\mathcal{O}$};
		\node [style=none] (29) at (-7.25, 2) {};
		\node [style=none] (30) at (-6.5, 2) {};
		\node [style=none] (31) at (-8.75, 2) {};
		\node [style=none] (32) at (-8.25, 2) {};
		\node [style=none] (33) at (-8.75, 3) {};
		\node [style=none] (34) at (-6.5, 3) {};
		\node [style=none] (35) at (-5, 2.5) {};
		\node [style=none] (36) at (-5.75, 2.5) {};
		\node [style=none] (37) at (-4, 4) {b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (20.center);
		\draw [style={red_arrow}] (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (33.center) to (31.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (4.25, 0) {$\displaystyle{\text{SWAP}=}$};
		\node [style=none] (10) at (6.25, -0.5) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=none] (13) at (7.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (11.center) to (13.center);
		\draw [style={white_edge}] (10.center) to (12.center);
		\draw [in=180, out=0] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tensor_ETH.tikz <==
\begin{tikzpicture}
%=======================================================	
		\begin{scope}[xshift=-1.5cm]
			\node[] at (0,1.9) {$\displaystyle{\overline{CVC^{\dagger}\otimes CVC^{\dagger}}\;=}$};	
		\end{scope}
%=======================================================
		\begin{scope}[xshift=2cm]
			\node[rectangle,draw] at (0, 2.25)   (a) {$V(E)$};
			\node[rectangle,draw] at (0, 1.5)   (b) {$V(E)$};
			\draw(-1.5,2.25)--(a)--(1.5,2.25);
			\draw(-1.5,1.5)--(b)--(1.5,1.5);
		\end{scope}
%=======================================================
        \begin{scope}
         \node[] at (4,1.9) {$\displaystyle{+}$};
        \end{scope}
%=======================================================
	    \begin{scope}[xshift=6cm]
			\node[circle,draw] at (0, 1.9)  (a) {$K(E)$};
			\draw(-1.5,2.25)--(a)--(1.5,2.25);
			\draw(-1.5,1.5)--(a)--(1.5,1.5);
		\end{scope}
%=======================================================
\end{tikzpicture}

==> figures/Time_ordered_vs_OTOC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -3) {};
		\node [style=none] (1) at (-5, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (6) at (-4.25, 2.75) {$t$};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (4, -1.75) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-6.75, 3.5) {a)};
		\node [style=none] (14) at (-1, 3.5) {b)};
		\node [style={blue_ball}] (18) at (0, -2.25) {};
		\node [style={red_ball}] (20) at (1, 2) {};
		\node [style={blue_ball}] (21) at (3, -2.25) {};
		\node [style={red_ball}] (22) at (4, 2) {};
		\node [style={blue_ball}] (23) at (-5, -2.25) {};
		\node [style={red_ball}] (24) at (-5, 2) {};
		\node [style=none] (25) at (3.25, 2.75) {$t$};
		\node [style=none] (26) at (-6.25, -2.25) {$V^{2}$};
		\node [style=none] (27) at (-6.25, 2) {$W^{2}$};
		\node [style=none] (29) at (3, -3.25) {$V$};
		\node [style=none] (30) at (-1, -2.25) {$V$};
		\node [style=none] (31) at (1, 3) {$W$};
		\node [style=none] (32) at (5, 2) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (2.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw [bend left=90] (12.center) to (11.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw [style=arrow] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Two_point_ordering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style={blue_ball}] (23) at (-2.5, -2) {};
		\node [style={red_ball}] (24) at (-3, 6.25) {};
		\node [style=none] (33) at (-4.5, 5) {};
		\node [style=none] (34) at (-1.5, 5) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (38) at (5, 3) {};
		\node [style={blue_ball}] (39) at (5, -2) {};
		\node [style=none] (40) at (8, 3) {};
		\node [style=none] (41) at (8, -2) {};
		\node [style=none] (43) at (4, 2) {};
		\node [style={red_ball}] (44) at (6.5, 4.25) {};
		\node [style=none] (47) at (-3.5, -2) {$V$};
		\node [style=none] (50) at (4, -2) {$V$};
		\node [style=none] (51) at (-3, 5.5) {$W$};
		\node [style=none] (52) at (6.5, 3.5) {$W$};
		\node [style=none] (53) at (-2.5, 1.75) {$\frac{\beta}{2}$};
		\node [style=none] (54) at (-5, 4) {$t$};
		\node [style=none] (55) at (4.5, 3) {$t$};
		\node [style=none] (56) at (6.5, 0.25) {$\beta$};
		\node [style=none] (57) at (-6, 6) {a)};
		\node [style=none] (58) at (4, 6) {b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_arrow}] (23) to (0.center);
		\draw [style=arrow] (0.center) to (33.center);
		\draw [style=arrow] (34.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style=arrow, bend left=90, looseness=1.50] (33.center) to (34.center);
		\draw [style=arrow, bend left=90, looseness=1.50] (38.center) to (40.center);
		\draw [style={red_arrow}] (41.center) to (43.center);
		\draw [style={white_edge}] (39) to (38.center);
		\draw [style=arrow] (39) to (38.center);
		\draw [style=arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnected_replica_trick_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (12) at (8.5, 1) {$e^{iHt}$};
		\node [style={small_box}] (13) at (10.5, 1) {$A$};
		\node [style={small_box}] (14) at (12.75, 1) {$e^{-iHt}$};
		\node [style={small_box}] (15) at (15, 1) {$B$};
		\node [style=none] (22) at (7.25, 1) {};
		\node [style={small_box}] (24) at (8.5, -0.5) {$e^{iHt}$};
		\node [style={small_box}] (25) at (10.5, -0.5) {$C$};
		\node [style={small_box}] (26) at (12.75, -0.5) {$e^{-iHt}$};
		\node [style={small_box}] (27) at (15, -0.5) {$D$};
		\node [style=none] (30) at (7.25, -0.5) {};
		\node [style=none] (33) at (7.25, 2) {};
		\node [style=none] (34) at (15.5, 2) {};
		\node [style=none] (35) at (15.5, -1.5) {};
		\node [style=none] (36) at (7.25, -1.5) {};
		\node [style=none] (44) at (15.5, 1) {};
		\node [style=none] (45) at (15.5, -0.5) {};
		\node [style=none] (46) at (16.75, 0.25) {$\displaystyle{=}$};
		\node [style={small_box}] (47) at (19, 1) {$e^{iHt}$};
		\node [style={small_box}] (48) at (21, 1) {$A$};
		\node [style=none] (51) at (17.75, 1) {};
		\node [style=none] (52) at (17.75, 2) {};
		\node [style=none] (53) at (22.5, 2) {};
		\node [style=none] (54) at (22.5, 1) {};
		\node [style={small_box}] (55) at (19, -0.5) {$e^{-iHt}$};
		\node [style={small_box}] (56) at (21, -0.5) {$B$};
		\node [style=none] (57) at (21.75, 1) {};
		\node [style=none] (58) at (21.75, -0.5) {};
		\node [style=none] (59) at (22.5, -0.5) {};
		\node [style={small_box}] (60) at (25, 1) {$e^{iHt}$};
		\node [style={small_box}] (61) at (27, 1) {$C$};
		\node [style=none] (62) at (23.75, 1) {};
		\node [style=none] (63) at (23.75, 2) {};
		\node [style=none] (64) at (28.5, 2) {};
		\node [style=none] (65) at (28.5, 1) {};
		\node [style={small_box}] (66) at (25, -0.5) {$e^{-iHt}$};
		\node [style={small_box}] (67) at (27, -0.5) {$D$};
		\node [style=none] (68) at (27.75, 1) {};
		\node [style=none] (69) at (27.75, -0.5) {};
		\node [style=none] (70) at (28.5, -0.5) {};
		\node [style=none] (71) at (17.75, -0.5) {};
		\node [style=none] (72) at (23.75, -1.5) {};
		\node [style=none] (73) at (23.75, -0.5) {};
		\node [style=none] (74) at (28.5, -1.5) {};
		\node [style=none] (75) at (17.75, -1.5) {};
		\node [style=none] (76) at (22.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (22.center) to (12);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (30.center) to (24);
		\draw [bend right=90, looseness=1.25] (33.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (44.center);
		\draw (15) to (44.center);
		\draw (27) to (45.center);
		\draw [bend left=90, looseness=1.50] (45.center) to (35.center);
		\draw (47) to (48);
		\draw (51.center) to (47);
		\draw [bend right=90, looseness=1.25] (52.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.25] (53.center) to (54.center);
		\draw (58.center) to (54.center);
		\draw [style={white_edge}] (57.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (60) to (61);
		\draw (62.center) to (60);
		\draw [bend right=90, looseness=1.25] (63.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (69.center) to (65.center);
		\draw [style={white_edge}] (68.center) to (70.center);
		\draw (68.center) to (70.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (72.center);
		\draw (73.center) to (69.center);
		\draw (72.center) to (74.center);
		\draw [bend left=90, looseness=1.25] (70.center) to (74.center);
		\draw (61) to (68.center);
		\draw (75.center) to (76.center);
		\draw [bend left=270, looseness=1.25] (71.center) to (75.center);
		\draw [bend left=90, looseness=1.25] (59.center) to (76.center);
		\draw (48) to (57.center);
		\draw (56) to (58.center);
		\draw (71.center) to (55);
		\draw (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frame_potential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (18) at (-6.25, 0) {$G^{\mathcal{E}_{C}}$};
		\node [style=none] (19) at (-5.25, -0.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-4.25, 0) {};
		\node [style=none] (24) at (-4.75, 0) {};
		\node [style=none] (25) at (-5.25, -0.75) {};
		\node [style=none] (26) at (-7.25, -0.75) {};
		\node [style=none] (27) at (-7.25, 0.75) {};
		\node [style=none] (30) at (-7.25, 1.5) {};
		\node [style=none] (31) at (-7.25, -1.5) {};
		\node [style=none] (32) at (-8, 1.75) {};
		\node [style=none] (33) at (-8, -1.75) {};
		\node [style=none] (34) at (-2.25, 0) {$\displaystyle{-\frac{2d}{d+1}}$};
		\node [style=none] (35) at (-1, 1.75) {};
		\node [style=none] (36) at (-1, -1.75) {};
		\node [style=none] (42) at (-3.5, 0.75) {};
		\node [style=none] (43) at (-3.5, 1.5) {};
		\node [style=none] (44) at (-3.5, -0.75) {};
		\node [style=none] (45) at (-3.5, -1.5) {};
		\node [style=none] (62) at (-11.25, 0) {$\displaystyle{\left(\frac{d+1}{d(d-1)}\right)^{2}}$};
		\node [style=none] (63) at (-14.75, 0) {$\displaystyle{F_{2}^{\mathcal{E}_{C}}=}$};
		\node [style=none] (64) at (-0.25, 1.75) {2};
		\node [style=none] (65) at (1.25, 0) {$+F_{2}^{U(d)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (20.center);
		\draw (19.center) to (26.center);
		\draw (20.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (31.center) to (26.center);
		\draw [bend left=90, looseness=1.25] (27.center) to (30.center);
		\draw [bend right] (32.center) to (33.center);
		\draw [bend left] (35.center) to (36.center);
		\draw (30.center) to (43.center);
		\draw (22.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (43.center) to (42.center);
		\draw (31.center) to (45.center);
		\draw (21.center) to (44.center);
		\draw [bend left=90, looseness=1.25] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kdesign_argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style={big_box}] (9) at (-1.75, 0) {$\Pi_{4}^{\mathcal{E}^{*}}$};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (1.5, 0) {=};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (30) at (5.25, -0.5) {};
		\node [style=none] (31) at (5.25, -1.5) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.25, 1.5) {};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (3.25, 0.5) {};
		\node [style={medium_box}] (36) at (3.75, 1) {T};
		\node [style=none] (37) at (4.25, 0.5) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (6.75, 1.5) {};
		\node [style=none] (40) at (6.75, 0.5) {};
		\node [style={medium_box}] (41) at (6, -1) {P};
		\node [style=none] (42) at (6.75, -1.5) {};
		\node [style=none] (43) at (6.75, -0.5) {};
		\node [style=none] (44) at (8.25, 1.5) {};
		\node [style=none] (45) at (8.25, 0.5) {};
		\node [style=none] (46) at (8.25, -1.5) {};
		\node [style=none] (47) at (8.25, -0.5) {};
		\node [style=none] (48) at (14.5, -1.5) {};
		\node [style=none] (49) at (14.5, -0.5) {};
		\node [style=none] (50) at (15.5, -0.5) {};
		\node [style=none] (51) at (15.5, -1.5) {};
		\node [style={big_box}] (52) at (13.25, 0) {$\Pi_{4}^{\mathcal{E}^{**}}$};
		\node [style=none] (53) at (14.5, 0.5) {};
		\node [style=none] (54) at (14.5, 1.5) {};
		\node [style=none] (55) at (15.5, 1.5) {};
		\node [style=none] (56) at (15.5, 0.5) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (11, -0.5) {};
		\node [style=none] (59) at (12, -0.5) {};
		\node [style=none] (60) at (12, -1.5) {};
		\node [style=none] (61) at (11, 0.5) {};
		\node [style=none] (62) at (11, 1.5) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=none] (64) at (12, 0.5) {};
		\node [style=none] (65) at (16.5, 0) {=};
		\node [style=none] (66) at (17.25, -1.5) {};
		\node [style=none] (67) at (17.25, -0.5) {};
		\node [style=none] (68) at (20.25, -0.5) {};
		\node [style=none] (69) at (20.25, -1.5) {};
		\node [style=none] (70) at (17.25, 0.5) {};
		\node [style=none] (71) at (17.25, 1.5) {};
		\node [style=none] (72) at (18.25, 1.5) {};
		\node [style=none] (73) at (18.25, 0.5) {};
		\node [style={medium_box}] (74) at (18.75, 1) {T};
		\node [style=none] (75) at (19.25, 0.5) {};
		\node [style=none] (76) at (19.25, 1.5) {};
		\node [style=none] (77) at (20.75, 1.5) {};
		\node [style=none] (78) at (20.75, 0.5) {};
		\node [style={medium_box}] (79) at (21, -1) {Q};
		\node [style=none] (80) at (20.75, -1.5) {};
		\node [style=none] (81) at (20.75, -0.5) {};
		\node [style=none] (82) at (22.25, 1.5) {};
		\node [style=none] (83) at (22.25, 0.5) {};
		\node [style=none] (84) at (22.25, -1.5) {};
		\node [style=none] (85) at (22.25, -0.5) {};
		\node [style=none] (86) at (9.75, 0) {,and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw (39.center) to (47.center);
		\draw (40.center) to (46.center);
		\draw [style={white_edge}] (43.center) to (44.center);
		\draw [style={white_edge}] (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw (66.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw (77.center) to (85.center);
		\draw (78.center) to (84.center);
		\draw [style={white_edge}] (81.center) to (82.center);
		\draw [style={white_edge}] (80.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kmoment_factorization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_box}] (0) at (-1.75, 0.25) {$\displaystyle{\hat{\Phi}^{\mathcal{E}_{C}}_{2k}}$};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (-4.25, -1.25) {};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=none] (15) at (-4.25, 1) {};
		\node [style=none] (16) at (-4.25, 1.75) {};
		\node [style=none] (17) at (0.25, 0.5) {.};
		\node [style=none] (18) at (0.25, 0.25) {.};
		\node [style=none] (19) at (0.25, 0) {.};
		\node [style=none] (20) at (-3.75, 0.5) {.};
		\node [style=none] (21) at (-3.75, 0.25) {.};
		\node [style=none] (22) at (-3.75, 0) {.};
		\node [style=none] (51) at (2.25, 0.25) {$\displaystyle{=\int_{U(d)}}$};
		\node [style=none] (52) at (13, 0.25) {$d\mu_{\mathcal{E}_{C}}[U]$};
		\node [style={big_box}] (53) at (7.75, 0.25) {$\displaystyle{\hat{\Phi}^{U(1)^{d}\times S_{d}}_{2k}}$};
		\node [style=none] (54) at (8.75, 1.75) {};
		\node [style=none] (55) at (6.75, 1.75) {};
		\node [style=none] (56) at (8.75, 1) {};
		\node [style=none] (57) at (6.75, 1) {};
		\node [style=none] (58) at (6.75, -0.5) {};
		\node [style=none] (59) at (8.75, -0.5) {};
		\node [style=none] (60) at (6.75, -1.25) {};
		\node [style=none] (61) at (8.75, -1.25) {};
		\node [style=none] (62) at (10.25, 1.75) {};
		\node [style=none] (63) at (10.25, 1) {};
		\node [style=none] (64) at (11.75, -0.5) {};
		\node [style=none] (65) at (11.75, -1.25) {};
		\node [style=none] (66) at (5.25, -1.25) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (3.75, 1) {};
		\node [style=none] (69) at (3.75, 1.75) {};
		\node [style=none] (70) at (10.5, 0.5) {.};
		\node [style=none] (71) at (10.5, 0.25) {.};
		\node [style=none] (72) at (10.5, 0) {.};
		\node [style=none] (73) at (5.25, 0.5) {.};
		\node [style=none] (74) at (5.25, 0.25) {.};
		\node [style=none] (75) at (5.25, 0) {.};
		\node [style=none] (76) at (10.75, 1.75) {$\displaystyle{U}$};
		\node [style=none] (77) at (11.25, 1.75) {};
		\node [style=none] (78) at (11.75, 1.75) {};
		\node [style=none] (79) at (10.75, 1) {$\displaystyle{U}$};
		\node [style=none] (80) at (11.25, 1) {};
		\node [style=none] (81) at (11.75, 1) {};
		\node [style=none] (82) at (4.75, -0.5) {$\displaystyle{U^{\dagger}}$};
		\node [style=none] (83) at (4.75, -1.25) {$\displaystyle{U^{\dagger}}$};
		\node [style=none] (84) at (3.75, -0.5) {};
		\node [style=none] (85) at (4.25, -0.5) {};
		\node [style=none] (86) at (3.75, -1.25) {};
		\node [style=none] (87) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (2.center);
		\draw (15.center) to (4.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (69.center) to (55.center);
		\draw (68.center) to (57.center);
		\draw (67.center) to (58.center);
		\draw (66.center) to (60.center);
		\draw (54.center) to (62.center);
		\draw (56.center) to (63.center);
		\draw (59.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replica_trick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-7, 0) {$e^{iHt}$};
		\node [style={small_box}] (1) at (-5, 0) {$W$};
		\node [style={small_box}] (2) at (-2.75, 0) {$e^{-iHt}$};
		\node [style={small_box}] (3) at (-0.5, 0) {$V$};
		\node [style={small_box}] (4) at (1.5, 0) {$e^{iHt}$};
		\node [style={small_box}] (5) at (3.5, 0) {$W$};
		\node [style={small_box}] (6) at (5.75, 0) {$e^{-iHt}$};
		\node [style={small_box}] (7) at (8, 0) {$V$};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (8.5, 1) {};
		\node [style=none] (10) at (-7.75, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style={small_box}] (12) at (11.75, 1) {$e^{iHt}$};
		\node [style={small_box}] (13) at (13.75, 1) {$W$};
		\node [style={small_box}] (14) at (16, 1) {$e^{-iHt}$};
		\node [style={small_box}] (15) at (18.25, 1) {$V$};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style={small_box}] (24) at (11.75, -0.5) {$e^{iHt}$};
		\node [style={small_box}] (25) at (13.75, -0.5) {$W$};
		\node [style={small_box}] (26) at (16, -0.5) {$e^{-iHt}$};
		\node [style={small_box}] (27) at (18.25, -0.5) {$V$};
		\node [style=none] (28) at (18.75, -0.5) {};
		\node [style=none] (29) at (18.75, 1) {};
		\node [style=none] (30) at (10.75, -0.5) {};
		\node [style=none] (31) at (20.25, 1) {};
		\node [style=none] (32) at (20.25, -0.5) {};
		\node [style=none] (33) at (10.75, 2) {};
		\node [style=none] (34) at (20.25, 2) {};
		\node [style=none] (35) at (20.25, -1.5) {};
		\node [style=none] (36) at (10.75, -1.5) {};
		\node [style=none] (37) at (9.75, 0.25) {$\displaystyle{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (4);
		\draw [bend left=90, looseness=1.25] (9.center) to (11.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (10.center);
		\draw (10.center) to (0);
		\draw (8.center) to (9.center);
		\draw (7) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (22.center) to (12);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28.center);
		\draw (15) to (29.center);
		\draw (30.center) to (24);
		\draw [in=180, out=0, looseness=1.25] (29.center) to (32.center);
		\draw [style={white_edge}, in=180, out=0, looseness=1.25] (28.center) to (31.center);
		\draw [in=180, out=0] (28.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (32.center) to (35.center);
		\draw [bend left=90, looseness=1.25] (34.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replica_trick_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-7, 0) {$e^{iHt}$};
		\node [style={small_box}] (1) at (-5, 0) {$A$};
		\node [style={small_box}] (2) at (-2.75, 0) {$e^{-iHt}$};
		\node [style={small_box}] (3) at (-0.5, 0) {$B$};
		\node [style={small_box}] (4) at (1.5, 0) {$e^{iHt}$};
		\node [style={small_box}] (5) at (3.5, 0) {$C$};
		\node [style={small_box}] (6) at (5.75, 0) {$e^{-iHt}$};
		\node [style={small_box}] (7) at (8, 0) {$D$};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (8.5, 1) {};
		\node [style=none] (10) at (-7.75, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style={small_box}] (12) at (11.75, 1) {$e^{iHt}$};
		\node [style={small_box}] (13) at (13.75, 1) {$A$};
		\node [style={small_box}] (14) at (16, 1) {$e^{-iHt}$};
		\node [style={small_box}] (15) at (18.25, 1) {$B$};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style={small_box}] (24) at (11.75, -0.5) {$e^{iHt}$};
		\node [style={small_box}] (25) at (13.75, -0.5) {$C$};
		\node [style={small_box}] (26) at (16, -0.5) {$e^{-iHt}$};
		\node [style={small_box}] (27) at (18.25, -0.5) {$D$};
		\node [style=none] (28) at (18.75, -0.5) {};
		\node [style=none] (29) at (18.75, 1) {};
		\node [style=none] (30) at (10.75, -0.5) {};
		\node [style=none] (31) at (20.25, 1) {};
		\node [style=none] (32) at (20.25, -0.5) {};
		\node [style=none] (33) at (10.75, 2) {};
		\node [style=none] (34) at (20.25, 2) {};
		\node [style=none] (35) at (20.25, -1.5) {};
		\node [style=none] (36) at (10.75, -1.5) {};
		\node [style=none] (37) at (9.75, 0.25) {$\displaystyle{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (3) to (4);
		\draw [bend left=90, looseness=1.25] (9.center) to (11.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (10.center);
		\draw (10.center) to (0);
		\draw (8.center) to (9.center);
		\draw (7) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (22.center) to (12);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28.center);
		\draw (15) to (29.center);
		\draw (30.center) to (24);
		\draw [in=180, out=0, looseness=1.25] (29.center) to (32.center);
		\draw [style={white_edge}, in=180, out=0, looseness=1.25] (28.center) to (31.center);
		\draw [in=180, out=0] (28.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (32.center) to (35.center);
		\draw [bend left=90, looseness=1.25] (34.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {$\displaystyle{s\text{-tensor}=\text{COPY}\,\text{COPY}^{\dagger}=}$};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spectral_decoupling_fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_box}] (0) at (-6.5, 0.5) {$\displaystyle{\Phi^{\mathcal{E}}_{2k}}$};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (5) at (-7.5, 0) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-9, -1) {};
		\node [style=none] (14) at (-9, 0) {};
		\node [style=none] (16) at (-9, 2) {};
		\node [style=none] (20) at (-8.5, -0.5) {.};
		\node [style=none] (21) at (-8.5, -0.25) {.};
		\node [style=none] (23) at (-10.5, 2) {$e^{-i\Delta t_{12}E}$};
		\node [style=none] (31) at (-9.5, -1) {$W$};
		\node [style=none] (32) at (-9.5, 0) {$W$};
		\node [style=none] (33) at (-8.5, -0.75) {.};
		\node [style=none] (35) at (-7.5, 1) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=none] (37) at (-10.5, 1) {$e^{-i\Delta t_{k1}E}$};
		\node [style=none] (38) at (-8.5, 1.5) {.};
		\node [style=none] (39) at (-8.5, 1.75) {.};
		\node [style=none] (40) at (-8.5, 1.25) {.};
		\node [style=none] (43) at (-4.25, -0.5) {.};
		\node [style=none] (44) at (-4.25, -0.25) {.};
		\node [style=none] (45) at (-4.25, -0.75) {.};
		\node [style=none] (47) at (-1.25, -1.25) {};
		\node [style=none] (48) at (-10, 0) {};
		\node [style=none] (49) at (-12, 0) {};
		\node [style=none] (50) at (-12, -2.75) {};
		\node [style=none] (51) at (-1.25, -2.75) {};
		\node [style=none] (52) at (-2, 2.25) {};
		\node [style=none] (53) at (-12, 1) {};
		\node [style=none] (55) at (-12.75, 1) {};
		\node [style=none] (56) at (-12.75, 3) {};
		\node [style=none] (57) at (-2, 3) {};
		\node [style=none] (58) at (-10, -1) {};
		\node [style=none] (59) at (-11.25, -1) {};
		\node [style=none] (60) at (-11.25, -2) {};
		\node [style=none] (61) at (-2, -1.25) {};
		\node [style=none] (62) at (-2, -2) {};
		\node [style=none] (68) at (-4.25, 1.5) {.};
		\node [style=none] (69) at (-4.25, 1.75) {.};
		\node [style=none] (70) at (-4.25, 1.25) {.};
		\node [style=none] (71) at (-1.25, 2.25) {};
		\node [style=none] (72) at (-1.25, 3.75) {};
		\node [style=none] (73) at (-13.5, 3.75) {};
		\node [style=none] (74) at (-13.5, 2) {};
		\node [style=none] (75) at (-12, 2) {};
		\node [style=none] (77) at (9.75, 2) {};
		\node [style=none] (78) at (6.75, 2) {};
		\node [style=none] (79) at (10, 1) {};
		\node [style=none] (80) at (6.75, 0) {};
		\node [style=none] (81) at (9.75, 0) {};
		\node [style=none] (82) at (6.75, -1) {};
		\node [style=none] (83) at (9.5, -1) {};
		\node [style=none] (84) at (11, 2) {};
		\node [style=none] (85) at (11, 1) {};
		\node [style=none] (86) at (11, 0) {};
		\node [style=none] (87) at (11, -1) {};
		\node [style=none] (88) at (5.75, -1) {};
		\node [style=none] (89) at (5.75, 0) {};
		\node [style=none] (90) at (5.75, 2) {};
		\node [style=none] (91) at (6.25, -0.5) {.};
		\node [style=none] (92) at (6.25, -0.25) {.};
		\node [style=none] (93) at (6.25, -0.75) {.};
		\node [style=none] (94) at (6.75, 1) {};
		\node [style=none] (95) at (5.75, 1) {};
		\node [style=none] (96) at (6.25, 1.5) {.};
		\node [style=none] (97) at (6.25, 1.75) {.};
		\node [style=none] (98) at (6.25, 1.25) {.};
		\node [style=none] (99) at (10.5, -0.5) {.};
		\node [style=none] (100) at (10.5, -0.25) {.};
		\node [style=none] (101) at (10.5, -0.75) {.};
		\node [style=none] (102) at (10.5, 1.5) {.};
		\node [style=none] (103) at (10.5, 1.75) {.};
		\node [style=none] (104) at (10.5, 1.25) {.};
		\node [style={small_box_2}] (108) at (7.25, 1.5) {$A$};
		\node [style={small_box_2}] (109) at (7.25, -0.5) {$B$};
		\node [style=none] (110) at (7.75, 2) {};
		\node [style=none] (111) at (7.75, 1) {};
		\node [style=none] (112) at (7.75, 0) {};
		\node [style=none] (113) at (7.75, -1) {};
		\node [style=none] (114) at (8.5, 2) {};
		\node [style=none] (115) at (8.25, 1) {};
		\node [style=none] (116) at (8.25, 0) {};
		\node [style=none] (117) at (8.5, -1) {};
		\node [style=none] (135) at (4.25, 2) {$e^{-i\Delta t_{12}E}$};
		\node [style=none] (136) at (5.25, -1) {$W$};
		\node [style=none] (137) at (5.25, 0) {$W$};
		\node [style=none] (141) at (4.25, 1) {$e^{-i\Delta t_{k1}E}$};
		\node [style=none] (148) at (13.5, -1.25) {};
		\node [style=none] (149) at (4.75, 0) {};
		\node [style=none] (150) at (2.75, 0) {};
		\node [style=none] (151) at (2.75, -2.75) {};
		\node [style=none] (152) at (13.5, -2.75) {};
		\node [style=none] (153) at (12.75, 2.25) {};
		\node [style=none] (154) at (2.75, 1) {};
		\node [style=none] (155) at (2, 1) {};
		\node [style=none] (156) at (2, 3) {};
		\node [style=none] (157) at (12.75, 3) {};
		\node [style=none] (158) at (4.75, -1) {};
		\node [style=none] (159) at (3.5, -1) {};
		\node [style=none] (160) at (3.5, -2) {};
		\node [style=none] (161) at (12.75, -1.25) {};
		\node [style=none] (162) at (12.75, -2) {};
		\node [style=none] (166) at (13.5, 2.25) {};
		\node [style=none] (167) at (13.5, 3.75) {};
		\node [style=none] (168) at (1.25, 3.75) {};
		\node [style=none] (169) at (1.25, 2) {};
		\node [style=none] (170) at (2.75, 2) {};
		\node [style=none] (171) at (-14.75, 3.75) {a)};
		\node [style=none] (172) at (0.25, 3.75) {b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (2.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (36.center) to (35.center);
		\draw [style={blue_edge}] (9.center) to (47.center);
		\draw [style={blue_edge}] (49.center) to (48.center);
		\draw [style={blue_edge}] (49.center) to (50.center);
		\draw [style={blue_edge}] (50.center) to (51.center);
		\draw [style={blue_edge}] (47.center) to (51.center);
		\draw [style={red_edge}] (53.center) to (55.center);
		\draw [style={red_edge}] (55.center) to (56.center);
		\draw [style={red_edge}] (56.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (52.center);
		\draw [style={blue_edge}] (10.center) to (61.center);
		\draw [style={blue_edge}] (59.center) to (58.center);
		\draw [style={blue_edge}] (59.center) to (60.center);
		\draw [style={blue_edge}] (60.center) to (62.center);
		\draw [style={blue_edge}] (61.center) to (62.center);
		\draw [style={red_edge}] (73.center) to (72.center);
		\draw [style={red_edge}] (72.center) to (71.center);
		\draw [style={red_edge}] (73.center) to (74.center);
		\draw [style={white_edge}] (11.center) to (52.center);
		\draw [style={white_edge}] (12.center) to (71.center);
		\draw [style={red_edge}] (11.center) to (52.center);
		\draw [style={red_edge}] (12.center) to (71.center);
		\draw [style={white_edge}] (74.center) to (75.center);
		\draw [style={red_edge}] (74.center) to (75.center);
		\draw (90.center) to (78.center);
		\draw (89.center) to (80.center);
		\draw (88.center) to (82.center);
		\draw (77.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw (81.center) to (86.center);
		\draw (83.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (110.center) to (114.center);
		\draw (111.center) to (115.center);
		\draw (115.center) to (83.center);
		\draw (114.center) to (81.center);
		\draw (113.center) to (117.center);
		\draw (112.center) to (116.center);
		\draw [style={white_edge}] (116.center) to (77.center);
		\draw [style={white_edge}] (117.center) to (79.center);
		\draw (116.center) to (77.center);
		\draw (117.center) to (79.center);
		\draw [style={blue_edge}] (150.center) to (149.center);
		\draw [style={blue_edge}] (150.center) to (151.center);
		\draw [style={blue_edge}] (151.center) to (152.center);
		\draw [style={blue_edge}] (148.center) to (152.center);
		\draw [style={red_edge}] (154.center) to (155.center);
		\draw [style={red_edge}] (155.center) to (156.center);
		\draw [style={red_edge}] (156.center) to (157.center);
		\draw [style={red_edge}] (157.center) to (153.center);
		\draw [style={blue_edge}] (159.center) to (158.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}] (160.center) to (162.center);
		\draw [style={blue_edge}] (161.center) to (162.center);
		\draw [style={red_edge}] (168.center) to (167.center);
		\draw [style={red_edge}] (167.center) to (166.center);
		\draw [style={red_edge}] (168.center) to (169.center);
		\draw [style={white_edge}] (169.center) to (170.center);
		\draw [style={red_edge}] (169.center) to (170.center);
		\draw [style={blue_edge}] (84.center) to (148.center);
		\draw [style={blue_edge}] (85.center) to (161.center);
		\draw [style={white_edge}] (86.center) to (153.center);
		\draw [style={white_edge}] (87.center) to (166.center);
		\draw [style={red_edge}] (86.center) to (153.center);
		\draw [style={red_edge}] (87.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_box}] (0) at (-1.75, 0.25) {$\displaystyle{\hat{\Phi}^{\mathcal{E}}_{2k}}$};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (14) at (-4.25, -0.25) {};
		\node [style=none] (15) at (-4.25, 0.5) {};
		\node [style=none] (16) at (-4.25, 1.75) {};
		\node [style=none] (17) at (0.25, 1.5) {.};
		\node [style=none] (18) at (0.25, 1.25) {.};
		\node [style=none] (19) at (0.25, 1) {.};
		\node [style=none] (20) at (-3.75, 1.5) {.};
		\node [style=none] (21) at (-3.75, 1.25) {.};
		\node [style=none] (22) at (-3.75, 1) {.};
		\node [style=none] (24) at (6.25, 1.75) {};
		\node [style=none] (25) at (5.25, 1.75) {};
		\node [style=none] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (5.25, -0.25) {};
		\node [style=none] (29) at (6.25, -0.25) {};
		\node [style=none] (30) at (5.25, -1.5) {};
		\node [style=none] (31) at (6.25, -1.5) {};
		\node [style=none] (32) at (7.5, 1.75) {};
		\node [style=none] (33) at (7.5, 0.5) {};
		\node [style=none] (34) at (7.5, -0.25) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (4, 1.75) {};
		\node [style=none] (43) at (4.25, -0.75) {.};
		\node [style=none] (44) at (4.25, -1) {.};
		\node [style=none] (45) at (4.25, -1.25) {.};
		\node [style=none] (46) at (5.75, 1.75) {$\displaystyle{U}$};
		\node [style=none] (48) at (5.75, 0.5) {$\displaystyle{U}$};
		\node [style=none] (49) at (5.75, -0.25) {$\displaystyle{U^{\dagger}}$};
		\node [style=none] (50) at (5.75, -1.5) {$\displaystyle{U^{\dagger}}$};
		\node [style=none] (51) at (3, 0.25) {$\displaystyle{=\int_{\mathcal{E}}}$};
		\node [style=none] (52) at (9, 0.25) {$d\mu_{\mathcal{E}}[U]$};
		\node [style=none] (53) at (-3.75, -0.75) {.};
		\node [style=none] (54) at (-3.75, -1) {.};
		\node [style=none] (55) at (-3.75, -1.25) {.};
		\node [style=none] (56) at (-5.5, 1.25) {$k$};
		\node [style=none] (57) at (0.25, -0.75) {.};
		\node [style=none] (58) at (0.25, -1) {.};
		\node [style=none] (59) at (0.25, -1.25) {.};
		\node [style=none] (60) at (7, -0.75) {.};
		\node [style=none] (61) at (7, -1) {.};
		\node [style=none] (62) at (7, -1.25) {.};
		\node [style=none] (63) at (4.25, 1.5) {.};
		\node [style=none] (64) at (4.25, 1.25) {.};
		\node [style=none] (65) at (4.25, 1) {.};
		\node [style=none] (66) at (7, 1.5) {.};
		\node [style=none] (67) at (7, 1.25) {.};
		\node [style=none] (68) at (7, 1) {.};
		\node [style=none] (70) at (-4.75, 1.5) {};
		\node [style=none] (71) at (-5, 1.25) {};
		\node [style=none] (72) at (-4.75, 1) {};
		\node [style=none] (73) at (-4.5, 2) {};
		\node [style=none] (74) at (-4.5, 0.5) {};
		\node [style=none] (75) at (1.225, -1.225) {};
		\node [style=none] (76) at (1.475, -0.975) {};
		\node [style=none] (77) at (1.225, -0.725) {};
		\node [style=none] (78) at (0.975, -1.725) {};
		\node [style=none] (79) at (0.975, -0.225) {};
		\node [style=none] (80) at (2, -1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (2.center);
		\draw (15.center) to (4.center);
		\draw (14.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (39.center) to (25.center);
		\draw (38.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (36.center) to (30.center);
		\draw (24.center) to (32.center);
		\draw (26.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw [bend left] (70.center) to (71.center);
		\draw [bend left, looseness=1.25] (71.center) to (72.center);
		\draw [in=90, out=-180, looseness=1.25] (73.center) to (70.center);
		\draw [in=-180, out=-90, looseness=1.50] (72.center) to (74.center);
		\draw [bend left] (75.center) to (76.center);
		\draw [bend left, looseness=1.25] (76.center) to (77.center);
		\draw [in=-90, out=0, looseness=1.25] (78.center) to (75.center);
		\draw [in=0, out=90, looseness=1.50] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

